Open-Endedness Bench: Measuring Epistemic Process from Agent Records

Agents are increasingly given open-ended research tasks: discovering an empirical law from self-designed experiments, improving a heuristic whose optimum nobody knows, or beating a standing record. Their execution logs record every step of this research, yet the runs are still judged by their outcome score. That score alone does not establish whether an agent's claims follow from executed experiments, and a reference answer may be unavailable. We evaluate the agent's epistemic process: how it forms hypotheses, tests them, and revises them in response to evidence. We introduce OEB (Open-Endedness Bench), a benchmark-agnostic methodology that reads only the agent's execution record and never a reference answer or an outcome score. OEB compiles the record into a unified epistemic event graph whose edges connect the propositions the agent states to the executed actions that test them; each node carries an exact excerpt that code verifies against the record. One principle governs scoring: prose can state a proposition, but only evidence returned by an executed action can support or refute it, so OEB checks what the agent writes against what it actually ran. From the graph, OEB scores four competence axes (evidence, experiment, revision, and no reward hacking), mostly as the share of opportunities for sound research that the agent took, and profiles six subjective persona traits that describe the agent's research habits. We score 119 existing runs over 12 tasks from three benchmarks: LLM post-training, chip design, and a training-speed record. Against logged results, only 16-29% of the improvements agents claim are real. On 9 of 10 tasks, the best run tries more new ideas in its second half than the worst run. The persona readings follow the model: for every trait, the model that ran explains more of its variance across runs than the task (a median of 43% against 7%).

==> figures/episode.tex <==
\begingroup
\definecolor{vInk}{HTML}{111827}\definecolor{vMute}{HTML}{6B7280}\definecolor{vLine}{HTML}{9CA3AF}\definecolor{vFaint}{HTML}{E5E7EB}\definecolor{vLane}{HTML}{F3F4F6}
\definecolor{vSt}{HTML}{DCE8FA}\definecolor{vStLine}{HTML}{5B84C4}\definecolor{vAcc}{HTML}{1F4E9C}
\definecolor{vLa}{HTML}{FBEBD3}\definecolor{vLaLine}{HTML}{C99A4B}\definecolor{vLaDeep}{HTML}{8A5A00}
\definecolor{vBad}{HTML}{B3261E}\definecolor{vBadFill}{HTML}{FBE3E0}\definecolor{vObs}{HTML}{ECEEF2}
\newcommand{\vK}[1]{{\bfseries #1}}
\begin{tikzpicture}[x=1in, y=-1in,
  rec/.style={anchor=north west, inner sep=0pt, text width=2.02in, align=left, font=\fontsize{6.3}{7.3}\selectfont\sffamily, text=vInk},
  cmd/.style={rec, font=\fontsize{5.7}{6.9}\selectfont\ttfamily},
  tag/.style={anchor=north west, inner sep=0pt, font=\fontsize{6.6}{7}\selectfont\sffamily\bfseries, text=vInk},
  kind/.style={anchor=north west, inner sep=0pt, font=\fontsize{5.4}{6}\selectfont\sffamily, text=vMute},
  nd/.style={anchor=north west, rounded corners=2.5pt, line width=0.55pt, inner xsep=4pt, inner ysep=0pt, minimum height=0.30in, text width=1.02in, align=left, font=\fontsize{6.3}{7.2}\selectfont\sffamily, text=vInk},
  said/.style={nd, draw=vStLine, fill=vSt}, did/.style={nd, draw=vLaLine, fill=vLa}, chk/.style={nd, draw=vBad, fill=vBadFill},
  head/.style={anchor=north west, inner sep=0pt, font=\fontsize{7.2}{8}\selectfont\sffamily\bfseries, text=vInk},
  sub/.style={anchor=north west, inner sep=0pt, font=\fontsize{5.8}{6.6}\selectfont\sffamily, text=vMute},
  main/.style={-{Stealth[length=4.2pt,width=3.8pt]}, line width=0.8pt, draw=vInk, rounded corners=2.5pt},
  ref/.style={main, draw=vBad},
  thin/.style={-{Stealth[length=3.2pt,width=3pt]}, line width=0.5pt, draw=vMute, rounded corners=2.5pt},
  el/.style={font=\fontsize{5.6}{6}\selectfont\sffamily\itshape, inner sep=1.2pt, text=vInk, fill=white},
]
\node[head] at (0.34,0) {The record};
\node[sub] at (0.34,0.135) {steps 184--220 of 279, quoted text};
\node[head] at (2.56,0) {The graph};
\node[sub] at (2.56,0.135) {what the agent \textbf{said}};
\node[sub] at (4.04,0.135) {what the agent \textbf{did}};
\draw[vFaint, line width=0.5pt] (0.0,0.30) -- (5.5,0.30);
\fill[vLane, rounded corners=3pt] (2.500,0.340) rectangle (3.760,3.765);
\fill[vLane, rounded corners=3pt] (3.980,0.340) rectangle (5.240,3.765);
\node[tag] at (0.0,0.400) {184};
\node[kind] at (0.0,0.505) {ran};
\node[cmd] at (0.34,0.400) {\sethlcolor{vLa}\hl{python evaluate.py -{}-model-path out/sft1\_causal -{}-json-output-file results/sft1c.json}};
\node[did] (L1) at (4.040,0.400) {\vK{Launch}\ \ evaluate the fine-tuned model};
\node[tag] at (0.0,0.770) {196};
\node[kind] at (0.0,0.875) {saw};
\node[cmd] at (0.34,0.770) {\sethlcolor{vObs}\hl{correct: 0/30  has\_ANSWER: 0} [\ldots] \sethlcolor{vObs}\hl{completion tokens: mean 16001} [\ldots] \sethlcolor{vObs}\hl{stop\_reasons: Counter(\{'max\_tokens': 30\})}};
\node[chk] (C1) at (4.040,0.770) {\vK{Check}\ \ 0 of 30 answer; all 30 hit the token limit};
\node[tag] at (0.0,1.173) {199};
\node[kind] at (0.0,1.278) {said};
\node[rec] at (0.34,1.173) {Diagnosis: \sethlcolor{vSt}\hl{greedy decoding causes repetition loops}. The model reasons coherently at first, then gets stuck repeating the same sentence until it hits 16k tokens [\ldots] Let me \sethlcolor{vSt}\hl{switch sft1\_causal to temperature 0.6 / top\_p 0.95 and re-eval}};
\node[said] (A2) at (2.560,1.173) {\vK{Cause}\ \ greedy decoding makes it loop};
\node[said] (P2) at (2.560,1.523) {\vK{Prediction}\ \ with sampling it will stop};
\node[tag] at (0.0,1.893) {203};
\node[kind] at (0.0,1.998) {ran};
\node[cmd] at (0.34,1.893) {\sethlcolor{vLa}\hl{python evaluate.py -{}-model-path out/sft1\_causal -{}-json-output-file results/sft1c\_t06.json}};
\node[did] (L2) at (4.040,1.893) {\vK{Launch}\ \ evaluate again at temperature 0.6};
\node[tag] at (0.0,2.263) {212};
\node[kind] at (0.0,2.368) {saw};
\node[cmd] at (0.34,2.263) {\sethlcolor{vObs}\hl{"accuracy": 0.03333333333333333} [\ldots] \sethlcolor{vObs}\hl{correct: 1/30} [\ldots] \sethlcolor{vObs}\hl{stop\_reasons: Counter(\{'max\_tokens': 28, 'stop': 2\})}};
\node[chk] (C2) at (4.040,2.263) {\vK{Check}\ \ 1 of 30 correct; 28 hit the token limit};
\node[tag] at (0.0,2.666) {214};
\node[kind] at (0.0,2.771) {said};
\node[rec] at (0.34,2.666) {Temp 0.6 helped marginally (3.3\%, 1/30) but 28/30 still ramble to 16k tokens [\ldots] \sethlcolor{vSt}\hl{the model is badly undertrained and rarely concludes}. Crucially, the 2 that did stop prove the termination mechanism works [\ldots] Run 2 needs much more: more data, higher LR, on-distribution AIME.};
\node[said] (A3) at (2.560,2.666) {\vK{Cause}\ \ the model is undertrained};
\node[tag] at (0.0,3.372) {220};
\node[kind] at (0.0,3.477) {ran};
\node[cmd] at (0.34,3.372) {\sethlcolor{vLa}\hl{python train\_sft.py -{}-out out/sft2 -{}-data data/sft\_mot -{}-max-examples 12000 -{}-extra-data data/sft\_aime -{}-extra-repeat 3 -{}-lr 2e-5}};
\node[did] (L3) at (4.040,3.372) {\vK{Launch}\ \ train again on 13.7k examples};
\draw[thin] (C1.north) -- (L1.south); \node[el, text=vMute, anchor=west, fill=none] at ($(C1.north)!0.5!(L1.south)+(0.04,0)$) {reads};
\draw[main] (A2.east) -- (C1.west); \node[el, sloped, anchor=south] at ($(A2.east)!0.55!(C1.west)$) {explains};
\draw[main] (L2.west) -- (3.820,0 |- L2.west) |- ($(P2.east)+(0,0.05)$);
\node[el, rotate=90] at (3.820,1.858) {expects};
\draw[thin] (C2.north) -- (L2.south); \node[el, text=vMute, anchor=west, fill=none] at ($(C2.north)!0.5!(L2.south)+(0.04,0)$) {reads};
\draw[ref] ($(C2.west)+(0,-0.06)$) -- (3.940,0 |- C2.west) |- ($(P2.east)+(0,-0.05)$);
\node[el, rotate=90, text=vBad] at (3.940,2.228) {contradicts};
\draw[main] (A3.east) -- ($(C2.west)+(0,0.06)$); \node[el, sloped, anchor=south] at ($(A3.east)!0.55!(C2.west)$) {explains};
\draw[thin] (L3.north) -- (C2.south); \node[el, text=vMute, anchor=west, fill=none] at ($(L3.north)!0.5!(C2.south)+(0.04,0)$) {responds to};
\node[sub, text=vInk] at (0.0,3.795) {\sethlcolor{vSt}\hl{highlight} $=$ the exact excerpt stored by the node \quad \textcolor{vStLine}{\rule{5pt}{5pt}} said \quad \textcolor{vLaLine}{\rule{5pt}{5pt}} did \quad \textcolor{vBad}{\rule{5pt}{5pt}} a check that contradicted a prediction};
\end{tikzpicture}
\endgroup


==> figures/overview.tex <==
\begingroup
\definecolor{vInk}{HTML}{111827}\definecolor{vMute}{HTML}{6B7280}\definecolor{vLine}{HTML}{9CA3AF}\definecolor{vFaint}{HTML}{E5E7EB}\definecolor{vLane}{HTML}{F3F4F6}
\definecolor{vSt}{HTML}{DCE8FA}\definecolor{vStLine}{HTML}{5B84C4}\definecolor{vAcc}{HTML}{1F4E9C}
\definecolor{vLa}{HTML}{FBEBD3}\definecolor{vLaLine}{HTML}{C99A4B}\definecolor{vObs}{HTML}{ECEEF2}
\definecolor{vBad}{HTML}{B3261E}\definecolor{vBadFill}{HTML}{FBE3E0}\definecolor{vGood}{HTML}{1E6B45}\definecolor{vGoodFill}{HTML}{D9F0E1}
\newcommand{\stepl}[1]{{\fontsize{4.8}{5.4}\selectfont\sffamily\bfseries\color{vMute}#1}}
\begin{tikzpicture}[x=1in, y=-1in,
  head/.style={anchor=north west, inner sep=0pt, font=\fontsize{7}{8}\selectfont\sffamily\bfseries, text=vInk},
  sub/.style={anchor=north west, inner sep=0pt, font=\fontsize{5.5}{6.2}\selectfont\sffamily, text=vMute, align=left},
  num/.style={circle, fill=vInk, text=white, font=\fontsize{6}{6}\selectfont\sffamily\bfseries, inner sep=0.7pt, minimum size=9.5pt, anchor=north west},
  raw/.style={anchor=north west, inner sep=0pt, text width=1.2in, align=left, font=\fontsize{4.3}{5}\selectfont\ttfamily, text=vInk},
  rawl/.style={anchor=north west, inner sep=0pt, font=\fontsize{5}{5.6}\selectfont\sffamily\bfseries, text=vMute},
  stp/.style={anchor=north west, rounded corners=2pt, line width=0.4pt, inner sep=2.5pt, text width=1.16in, align=left, font=\fontsize{4.8}{5.6}\selectfont\sffamily, text=vInk},
  stpt/.style={stp, font=\fontsize{4.8}{5.6}\selectfont\ttfamily},
  mini/.style={rounded corners=2pt, line width=0.45pt, minimum height=0.15in, minimum width=0.34in, inner sep=1.5pt, font=\fontsize{5}{5.4}\selectfont\sffamily, text=vInk, anchor=center},
  e/.style={-{Stealth[length=3pt,width=2.8pt]}, line width=0.6pt, draw=vInk},
  el/.style={font=\fontsize{4.8}{5}\selectfont\sffamily\itshape, inner sep=0.8pt, text=vInk, fill=white},
  big/.style={-{Stealth[length=5.5pt,width=5pt]}, line width=1.1pt, draw=vInk},
  fan/.style={-{Stealth[length=4pt,width=3.6pt]}, line width=0.6pt, draw=vMute},
    bar/.style={anchor=east, inner sep=0pt, font=\fontsize{5.8}{6.4}\selectfont\sffamily, text=vInk, align=right},
  pole/.style={font=\fontsize{4.2}{4.6}\selectfont\sffamily, text=vMute, inner sep=0pt},
  lab/.style={anchor=north west, inner sep=0pt, font=\fontsize{5}{5.6}\selectfont\sffamily\bfseries, text=vMute},
]
\node[num] at (0.0,0) {1};
\node[head] at (0.180,0.005) {Raw logs};
\node[sub] at (0.180,0.13) {any harness, any format};
\node[num] at (1.5,0) {2};
\node[head] at (1.680,0.005) {The record};
\node[sub] at (1.680,0.13) {one format, 279 steps \textperiodcentered\ L0, code};
\node[num] at (2.95,0) {3};
\node[head] at (3.130,0.005) {The graph};
\node[sub] at (3.130,0.13) {L1--L2: LLM \textperiodcentered\ L3: code};
\node[num] at (4.3,0) {4};
\node[head] at (4.480,0.005) {The scores};
\node[sub] at (4.480,0.13) {counts over the graph};
\node[rawl] at (0.0,0.320) {Claude Code stream};
\node[raw] at (0.0,0.405) {\{"type":\allowbreak{}"assistant",\allowbreak{}"message":\allowbreak{}\{\ldots{}"name":\allowbreak{}"Bash",\allowbreak{}"input":\allowbreak{}\{"command":\allowbreak{}"\ldots{}evaluate.py -{}-model-path out/sft1\_causal\ldots{}};
\draw[fan] (1.250,0.520) -- (1.450,1.040);
\node[rawl] at (0.0,0.820) {Codex event log};
\node[raw] at (0.0,0.905) {\{"type":\allowbreak{}"item.started",\allowbreak{}"item":\allowbreak{}\{\ldots{}"command":\allowbreak{}"/bin/bash -lc pwd"\ldots{}};
\draw[fan] (1.250,1.020) -- (1.450,1.040);
\node[rawl] at (0.0,1.320) {speedrun harness};
\node[raw] at (0.0,1.405) {\{"src":\allowbreak{}"agent",\allowbreak{}"tools":\allowbreak{}[\allowbreak{}\{"fn":\allowbreak{}"Read",\allowbreak{}"cmd":\allowbreak{}"cat \ldots{}program.md"\}],\allowbreak{}"obs":\allowbreak{}"\ldots{}};
\draw[fan] (1.250,1.520) -- (1.450,1.040);
\node[sub, text width=1.3in] at (0.0,1.780) {each benchmark's logs are converted once};
\node[stp, draw=vStLine, fill=vSt] at (1.5,0.320) {\stepl{step 199 $\cdot$ reasoning}\\[1pt]Diagnosis: greedy decoding causes repetition loops \ldots{} switch sft1\_causal to temperature 0.6};
\node[stpt, draw=vLaLine, fill=vLa] at (1.5,0.820) {\stepl{step 203 $\cdot$ action}\\[1pt]python evaluate.py -{}-model-path out/sft1\_causal -{}-json-output-file results/sft1c\_t06.json};
\node[stpt, draw=vLine, fill=vObs] at (1.5,1.320) {\stepl{step 212 $\cdot$ observation}\\[1pt]"accuracy": 0.03333333333333333};
\node[sub, text width=1.3in] at (1.5,1.780) {each step: what it reasoned, what it ran, what came back};
\draw[big] (2.760,1.040) -- (2.890,1.040);
\fill[vLane, rounded corners=2.5pt] (2.95,0.32) rectangle (4.170,0.820);
\fill[vLane, rounded corners=2.5pt] (2.95,1.040) rectangle (4.170,1.680);
\node[lab] at (2.980,0.350) {SAID};
\node[lab] at (2.980,1.070) {DID};
\node[mini, draw=vStLine, fill=vSt] (s1) at (3.220,0.620) {cause};
\node[mini, draw=vStLine, fill=vSt] (s2) at (3.880,0.620) {prediction};
\node[mini, draw=vBad, fill=vBadFill] (a1) at (3.220,1.270) {check};
\node[mini, draw=vLaLine, fill=vLa] (a2) at (3.880,1.270) {launch};
\node[mini, draw=vBad, fill=vBadFill] (a3) at (3.880,1.520) {check};
\draw[e] (s1.south) -- (a1.north); \node[el] at (3.220,0.930) {explains};
\draw[e] (a2.north) -- (s2.south); \node[el, anchor=west] at (3.930,0.930) {expects};
\draw[e, draw=vMute, line width=0.4pt] (a3.north) -- (a2.south);
\draw[e, draw=vBad] (a3.west) -- (3.550,1.520) -- (3.550,0.620) -- (s2.west); \node[el, text=vBad] at (3.550,0.930) {contradicts};
\node[sub, text width=1.25in] at (2.95,1.780) {L1--L2: an LLM answers fixed-choice questions, 3 votes each, with exact excerpts from the record; L3: code assembles the graph};
\draw[big] (4.210,1.040) -- (4.240,1.040);
\node[bar] at (4.830,0.380) {Evidence};
\draw[vFaint, line width=3pt] (4.880,0.380) -- (5.380,0.380);
\draw[vAcc, line width=3pt] (4.880,0.380) -- (5.155,0.380);
\node[sub, anchor=west, text=vInk] at (5.185,0.380) {0.55};
\node[bar] at (4.830,0.550) {Experiment};
\draw[vFaint, line width=3pt] (4.880,0.550) -- (5.380,0.550);
\draw[vAcc, line width=3pt] (4.880,0.550) -- (5.141,0.550);
\node[sub, anchor=west, text=vInk] at (5.171,0.550) {0.52};
\node[bar] at (4.830,0.720) {Revision};
\draw[vFaint, line width=3pt] (4.880,0.720) -- (5.380,0.720);
\node[sub, anchor=west, font=\fontsize{4.6}{5}\selectfont\sffamily] at (4.900,0.720) {3 of 3: too few};
\node[bar] at (4.830,0.890) {No reward\\hacking};
\draw[vFaint, line width=3pt] (4.880,0.890) -- (5.380,0.890);
\draw[vAcc, line width=3pt] (4.880,0.890) -- (5.380,0.890);
\node[sub, anchor=west, text=vInk] at (5.410,0.890) {1.00};
\node[lab] at (4.3,1.120) {PERSONA, SUBJECTIVE};
\node[bar] at (4.830,1.320) {T1};
\draw[vLine, line width=0.5pt] (4.880,1.320) -- (5.500,1.320);
\node[pole, anchor=north west] at (4.880,1.340) {thinking};
\node[pole, anchor=north east] at (5.500,1.340) {doing};
\fill[vInk] (4.954,1.320) circle (1.6pt);
\node[bar] at (4.830,1.520) {T6};
\draw[vLine, line width=0.5pt] (4.880,1.520) -- (5.500,1.520);
\node[pole, anchor=north west] at (4.880,1.540) {run first};
\node[pole, anchor=north east] at (5.500,1.540) {predict first};
\fill[vInk] (5.234,1.520) circle (1.6pt);
\node[sub, text width=1.2in] at (4.3,1.780) {never read: the task's score or a reference answer};
\end{tikzpicture}
\endgroup


==> figures/scoring.tex <==
\begingroup
\definecolor{vInk}{HTML}{111827}\definecolor{vMute}{HTML}{6B7280}\definecolor{vLine}{HTML}{9CA3AF}\definecolor{vFaint}{HTML}{E5E7EB}\definecolor{vLane}{HTML}{F3F4F6}
\definecolor{vSt}{HTML}{DCE8FA}\definecolor{vStLine}{HTML}{5B84C4}\definecolor{vAcc}{HTML}{1F4E9C}
\definecolor{vLa}{HTML}{FBEBD3}\definecolor{vLaLine}{HTML}{C99A4B}\definecolor{vObs}{HTML}{ECEEF2}
\definecolor{vBad}{HTML}{B3261E}\definecolor{vBadFill}{HTML}{FBE3E0}\definecolor{vGood}{HTML}{1E6B45}\definecolor{vGoodFill}{HTML}{D9F0E1}
\begin{tikzpicture}[x=1in, y=-1in,
  rule/.style={anchor=north west, inner sep=0pt, font=\fontsize{8.5}{9.5}\selectfont\sffamily\bfseries, text=vInk},
  txt/.style={anchor=north west, inner sep=0pt, font=\fontsize{6.4}{7.4}\selectfont\sffamily, text=vInk, align=left},
  mute/.style={txt, text=vMute},
  cell/.style={anchor=north west, inner sep=0pt, text width=1.34in, align=left, font=\fontsize{5.9}{6.9}\selectfont\sffamily, text=vInk},
  cmd/.style={cell, font=\fontsize{5.4}{6.5}\selectfont\ttfamily},
  lab/.style={anchor=north west, inner sep=0pt, font=\fontsize{5.4}{6}\selectfont\sffamily\bfseries, text=vMute},
  stamp/.style={anchor=north west, inner sep=0pt, font=\fontsize{8}{9}\selectfont\sffamily\bfseries},
  why/.style={anchor=north west, inner sep=0pt, text width=0.8in, align=left, font=\fontsize{5.6}{6.4}\selectfont\sffamily, text=vMute},
  arr/.style={-{Stealth[length=3.4pt,width=3.2pt]}, line width=0.6pt, draw=vMute},
  seg/.style={anchor=center, inner sep=0pt, font=\fontsize{6.2}{6.2}\selectfont\sffamily\bfseries},
  lg/.style={anchor=west, inner sep=0pt, font=\fontsize{5.6}{6}\selectfont\sffamily, text=vMute},
  big/.style={anchor=west, inner sep=0pt, font=\fontsize{11}{11}\selectfont\sffamily\bfseries, text=vInk},
]
\node[rule] at (0,0) {score $=$ opportunities taken $/$ opportunities offered};
\node[txt, text width=5.5in] at (0,0.17) {For \textbf{experiment yield}, a construct (one measure), an \textbf{opportunity} is a launched experiment. It is \textbf{taken} when a later check yields a verdict and the agent never retracts the result.};
\draw[vFaint, line width=0.5pt] (0,0.44) -- (5.5,0.44);
\node[lab] at (0.0,0.540) {step 203 \textcolor{vLaLine}{LAUNCH}};
\node[cmd] at (0.0,0.640) {\sethlcolor{vLa}\hl{python evaluate.py -{}-model-path out/sft1\_causal -{}-json-output-file results/sft1c\_t06.json}};
\draw[arr] (1.460,0.740) -- (1.590,0.740);
\node[lab] at (1.62,0.540) {step 212 \textcolor{vBad}{CHECK}};
\node[cmd] at (1.62,0.640) {\sethlcolor{vObs}\hl{cat results/sft1c\_t06.json}\\[1pt]\sethlcolor{vObs}\hl{"accuracy": 0.03333333333333333}};
\draw[arr] (3.080,0.740) -- (3.210,0.740);
\node[lab] at (3.24,0.540) {step 214 \textcolor{vStLine}{THE AGENT READS IT}};
\node[cell] at (3.24,0.640) {\sethlcolor{vSt}\hl{Temp 0.6 helped marginally (3.3\%, 1/30) but 28/30 still ramble to 16k tokens}};
\node[stamp, text=vGood] at (4.72,0.570) {taken};
\node[why] at (4.72,0.730) {the agent interpreted the result};
\node[lab] at (0.0,1.100) {step 199 \textcolor{vLaLine}{LAUNCH}};
\node[cmd] at (0.0,1.200) {\sethlcolor{vLa}\hl{python evaluate.py -{}-model-path out/sft1\_causal -{}-json-output-file results/sft1c\_t06.json}};
\draw[arr] (1.460,1.300) -- (1.590,1.300);
\node[lab] at (1.62,1.100) {step 200 \textcolor{vBad}{CHECK}};
\node[cmd] at (1.62,1.200) {\sethlcolor{vObs}\hl{tail -2 logs/eval\_sft1c\_t06.log}};
\draw[arr] (3.080,1.300) -- (3.210,1.300);
\node[lab] at (3.24,1.100) {step 201 \textcolor{vStLine}{THE AGENT READS IT}};
\node[cell] at (3.24,1.200) {\sethlcolor{vSt}\hl{The commands didn't execute cleanly. Let me run them step by step.}};
\node[stamp, text=vBad] at (4.72,1.130) {not taken};
\node[why] at (4.72,1.290) {the agent rejected it as a failed execution};
\node[lab] at (0.0,1.660) {step 222 \textcolor{vLaLine}{LAUNCH}};
\node[cmd] at (0.0,1.760) {\sethlcolor{vLa}\hl{bash auto\_eval.sh out/sft2 logs/train2.log sft2 "" 0.6}};
\draw[arr, dash pattern=on 1.6pt off 1.4pt] (1.460,1.860) -- (4.440,1.860);
\node[mute, font=\fontsize{5.9}{6.9}\selectfont\sffamily\itshape] at (1.720,1.920) {no check in the remaining 57 steps examined this result};
\node[stamp, text=vBad] at (4.72,1.690) {not taken};
\node[why] at (4.72,1.850) {no later check examined the result};
\draw[vFaint, line width=0.5pt] (0,2.160) -- (5.5,2.160);
\node[txt, font=\fontsize{6.8}{7.6}\selectfont\sffamily\bfseries] at (0,2.320) {All 62 launches of this run};
\draw[vLine, line width=0.4pt, fill=vGoodFill] (1.620,2.280) rectangle (3.072,2.480);
\node[seg, text=vGood] at (2.346,2.380) {30};
\draw[vLine, line width=0.4pt, fill=vFaint] (3.072,2.280) rectangle (3.894,2.480);
\node[seg, text=vInk] at (3.483,2.380) {17};
\draw[vLine, line width=0.4pt, fill=vBadFill] (3.894,2.280) rectangle (4.330,2.480);
\node[seg, text=vBad] at (4.112,2.380) {9};
\draw[vLine, line width=0.4pt, fill=white] (4.330,2.280) rectangle (4.620,2.480);
\node[seg, text=vMute] at (4.475,2.380) {6};
\node[big] at (4.740,2.380) {30 / 62 $=$ 0.48};
\draw[vLine, line width=0.4pt, fill=vGoodFill] (1.620,2.545) rectangle (1.710,2.615);
\node[lg] at (1.750,2.580) {verdict stated};
\draw[vLine, line width=0.4pt, fill=vFaint] (2.570,2.545) rectangle (2.660,2.615);
\node[lg] at (2.700,2.580) {read, no verdict stated};
\draw[vLine, line width=0.4pt, fill=vBadFill] (3.820,2.545) rectangle (3.910,2.615);
\node[lg] at (3.950,2.580) {retracted by the agent};
\draw[vLine, line width=0.4pt, fill=white] (4.920,2.545) rectangle (5.010,2.615);
\node[lg] at (5.050,2.580) {never read};
\end{tikzpicture}
\endgroup

